Dynamic output-feedback stabilization of uncertain linear dynamics via digital twins

This work presents a digital twin framework for output-feedback stabilization and parameter identification in uncertain dynamical systems. A virtual model evolves in parallel with the physical process, assimilating measurement data in real time. By design, the digital twin reconstructs the system state and generates a stabilizing feedback, while model parameters are simultaneously inferred from data of the controlled dynamics using a Bayesian approach. Numerical results for the coupled physical-virtual dynamics demonstrate how digital twins can act jointly as observers, parameter estimators, and control agents, ensuring robust performance under uncertainty.

==> figure1.tex <==
\bigskip
\begin{minipage}[t]{0.43\textwidth}
    %\begin{footnotesize}
    \begin{center}
        \begin{tikzpicture}[scale=0.5, every node/.style={scale=.55}, font=\sffamily, align=center]
            % Physical system block
            \node[draw, very thick, fill=blue!10, rounded corners=5pt, font=\huge,
            minimum width=4cm, minimum height=1.4cm, align=center] (phys)
            {\textbf{Physical System}};
        \end{tikzpicture}
    \end{center}
    \vskip 15pt
    \textbf{Real-world} physical phenomenon evolves as
    %\begin{footnotesize}
        \begin{equation*}
            \dot y(t)=A_{\textcolor{red!70!black}{\sigma}} y(t) +B\textcolor{green!50!black}{u(t)},
        \end{equation*}
    %\end{footnotesize}%
    for time~$t>0$, with \textbf{unknown initial state}~$y(0) = y_0 \sim \mathcal{N}(m_0,\mathcal{C}_0)$
    and \textcolor{red!70!black}{unknown parameter $\textcolor{red!70!black}{\sigma}$.}
    %\end{footnotesize}
\end{minipage}
\hskip 10pt%
\begin{minipage}[t]{0.43\textwidth}
    %\begin{footnotesize}
    \begin{center}
        \begin{tikzpicture}[remember picture,scale=0.5, every node/.style={scale=.55}, font=\sffamily, align=center]
            % Measurements block
            \node[draw, very thick, blue!70!black, rounded corners=5pt, font=\huge,
            minimum width=4cm, minimum height=1.4cm, align=center] (meas)
            {\textbf{Measurements}};

            \coordinate (meas-east) at (meas.east);
        \end{tikzpicture}
    \end{center}
    \vskip 15pt
    Take~$s$ discrete perturbed observations of the state as
    %\begin{footnotesize}
        \begin{equation*}
        \textcolor{blue}{z(t_j)}=Cy(t_j) + \eta_j,\qquad 1\le j\le s,
    \end{equation*}
    %\end{footnotesize}%
    where~$\eta_j\sim \mathcal{N}(0,\Gamma_j)$ are independent.
    %\end{footnotesize}
\end{minipage}


% --- Arrow phys --> meas ---
\begin{tikzpicture}[very thick, blue!70!black]
  \draw[->]
    ([yshift=5pt]phys.east)
    .. controls +(1.1,0.) and +(-1.1,0.) ..
    node[above, yshift=2pt]{}
    ([yshift=5pt]meas.west);
\end{tikzpicture}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% GOAL BOX                                         %%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\bigskip\bigskip\bigskip\bigskip
\hspace{-3cm}
    \begin{tikzpicture}[scale=0.5, every node/.style={scale=.55}, font=\sffamily, align=center]
    \node[draw, very thick, fill=black!10, rounded corners=5pt, font=\huge,
    minimum width=4cm, minimum height=1.4cm, align=center] (goal)
    {\textbf{Goal:} stabilize the physical system\\$y(t) \to 0$};
    \end{tikzpicture}
\bigskip\bigskip\bigskip

\begin{tikzpicture}[remember picture,overlay]
%  \coordinate (midpoint) at ($(meas.east)!0.55!(dig.east)$);
    \coordinate (midpoint) at ($(meas.east)+(-24mm,-30mm)$);  \node at (midpoint) [xshift=18mm,yshift=-14mm,inner sep=0pt] {\begin{tikzpicture}
  \begin{axis}[
    width=4.2cm,
    height=3cm,
    hide axis,              % hides the box, ticks, and labels
    clip=false,             % allows curves to extend beyond the plot area if needed
    samples=200,
    every axis plot/.append style={thick},
  ]
    % Gaussian
    \addplot[red!70!black, domain=0:10]
      {exp(-(x-3)^2/2)/sqrt(2*pi)};

    % Log-Gaussian (log-normal)
    \addplot[magenta!100!black, domain=0.01:10]
      {1/(x*0.6*sqrt(2*pi))*exp(-((ln(x)-1)^2)/(2*0.6^2))};
  \end{axis}
\end{tikzpicture}
};
  \node at ($(midpoint)+( +20mm,-18mm)$) [font=\normalsize] {estimate unknown parameter $\textcolor{magenta}{\widehat{\sigma}}$};
\end{tikzpicture}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% SECOND ROW: Control input   ---    Digital Twin %%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\noindent
\begin{minipage}[t]{0.43\textwidth}
    %\begin{footnotesize}
    \begin{center}
        \begin{tikzpicture}[scale=0.5, every node/.style={scale=.55}, font=\sffamily, align=center]
            \node[draw, very thick, green!50!black, rounded corners=5pt, font=\huge,
            minimum width=4cm, minimum height=1.4cm, align=center] (control)
            {\textbf{Control input}};
        \end{tikzpicture}
    \end{center}
    \vskip 15pt
    The \textbf{control input} for the physical system
%    \begin{footnotesize}
        \begin{equation*}
            \textcolor{green!50!black}{u(t)}=K_{\textcolor{magenta}{\widehat{\sigma}}} \widehat{y}(t),
        \end{equation*}
%    \end{footnotesize}%
    is designed based on the virtual system.
 %   \end{footnotesize}
\end{minipage}
\hskip 5pt%\hfill
\begin{minipage}[t]{0.43\textwidth}
  %  \begin{footnotesize}
    \begin{center}
        \begin{tikzpicture}[remember picture,scale=0.5, every node/.style={scale=.55}, font=\sffamily, align=center]
            \node[draw, very thick, font=\huge, fill=green!10, rounded corners=5pt,
            minimum width=4.6cm, minimum height=1.4cm, align=center,
            right=3.85cm of control] (dig) {\textbf{Virtual System}};
              
            \coordinate (dig-east)  at (dig.east);
        \end{tikzpicture}
    \end{center}
    \vskip 15pt
    \textbf{Mirrors} the \textbf{physics} and continuously corrects itself 
   % \begin{footnotesize}
    \begin{equation*}
        \dot{\widehat y}(t) = A_{\textcolor{magenta}{\widehat{\sigma}}} \widehat y(t)
        + B K_{\textcolor{magenta}{\widehat{\sigma}}} \widehat y(t)
        + L_{\textcolor{magenta}{\widehat{\sigma}}} (C\widehat y(t) - \textcolor{blue}{z(t)}),
    \end{equation*}
  %  \end{footnotesize}%
    where~$K_{\textcolor{magenta}{\widehat{\sigma}}}$ and
    $L_{\textcolor{magenta}{\widehat{\sigma}}}$ are constructed with the estimate
    $\textcolor{magenta}{\widehat{\sigma}}$.
%    \end{footnotesize}
\end{minipage}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% ARROWS BETWEEN BLOCKS                            %%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% control --> dig
\begin{tikzpicture}[very thick, green!70!black]
  \draw[<-]
    ([yshift=0pt]control.east)
    .. controls +(1.1,-0.) and +(-1.1,-0.) ..
    ([yshift=0pt]dig.west);
\end{tikzpicture}

% control --> phys
\begin{tikzpicture}[very thick, black!90]
  \draw[->]
    ([yshift=0pt]control.west)
    .. controls +(-3.1,0.) and +(-3.3,0.) ..
    ([xshift=-0pt,yshift=5pt]phys.west);
\end{tikzpicture}

% meas --> dig
\begin{tikzpicture}[very thick, magenta!100!black]
  \draw[->]
    ([yshift=5pt]meas.east)
    .. controls +(3.5,0.) and +(2.5,0.) ..
%    node[left, xshift=-10pt, yshift=-23pt]{\mypicture{}}
%    node[left, xshift=-10pt, yshift=-47pt]{\footnotesize estimate unknown parameter $\textcolor{magenta}{\widehat{\sigma}}$}
    ([xshift=-0pt,yshift=0pt]dig.east);
\end{tikzpicture}

\vspace{-1cm}


